Generative Interactions: Weaving Multiparty Human Motion with Bilevel Latent Dynamics

Human social behaviour is not a collection of independent motions, but a jointly organised process in which group dynamics and individual variation continuously shape one another. Yet existing social motion models often prioritise plausible trajectories while leaving interaction state implicit, limiting their ability to transfer across groups, tasks, and partial-observation regimes. To address this gap, we introduce Bilevel Representations for Agent Interaction Dynamics (BRAID), a hierarchical sequential latent-variable model for generative multi-person interaction. BRAID explicitly formulates social motion generation as a meta-transfer learning problem: shared interaction priors are learned across datasets and adapted through arbitrary context sets of observed people and joints. The model represents each scene through a group-level latent state that captures shared interaction dynamics and person-level latent states that capture individual behaviour conditioned on the evolving group context. This modelling choice enables coherent generation under full, sparse, or partial observations while exposing compact social-state vectors that can serve as an interface for downstream embodied-agent systems. We evaluate BRAID under a unified SMPL-based representation on social forecasting, tracking and in-filling, and response generation, using metrics that assess not only reconstruction accuracy but also realism, diversity, temporal alignment, and interpersonal coordination. We further analyse the hierarchical latent space, showing that it captures separable group- and individual-level structure.

==> figs/cross_domain_examples.tex <==
% Source: anonymous rebuttal supplement nps-rbut-13A2, videos/.
% Panels are cropped at (296,174,1026,909) from the 1344x1080 recordings; each video loops one
% 100-frame clip (40 context + 60 generated frames), shown here at clip frames 40, 55, 70, 85, 100.
% dd100+panoptic.mp4: de-duplicated frames 39, 54, 69, 84, 99 of the loop starting at video frame 33
%   (video frames 92, 115, 138, 160, 183).
% dd100->panoptic.mp4: the recording drops frames, so indices are mapped by playback time
%   (1.52 video frames per clip frame, loop starting at video frame 134; approx. +/-2 clip frames)
%   (video frames 193, 216, 239, 110, 132).
\begin{minipage}{\linewidth}
  {\footnotesize
    \makebox[0.2\linewidth]{Frame 40 (context)}%
    \makebox[0.2\linewidth]{Frame 55}%
    \makebox[0.2\linewidth]{Frame 70}%
    \makebox[0.2\linewidth]{Frame 85}%
    \makebox[0.2\linewidth]{Frame 100}\par\smallskip
  }
  \small\textbf{(a) Trained on Panoptic Haggling + DD100}\par\smallskip
  \includegraphics[width=\linewidth]{figs/cross_domain_joint.png}\par\medskip
  \small\textbf{(b) Trained on DD100 only}\par\smallskip
  \includegraphics[width=\linewidth]{figs/cross_domain_dd100_only.png}
\end{minipage}


==> figs/latent_generation_examples.tex <==
% Source: anonymous rebuttal supplement nps-rbut-13A2, videos/.
% mult3_dbox.mp4 at 18 s, crop (0,290,1820,720).
% recombination.mp4 at 2 s and 6 s, common crop (150,80,1200,940).
% Times refer to the video recording, not model-frame indices.
\begin{minipage}{\linewidth}
  \small\textbf{(a) Same context and group latent; different person-latent samples}\par\smallskip
  {\footnotesize
    \makebox[0.25\linewidth]{Sample 1}%
    \makebox[0.25\linewidth]{Sample 2}%
    \makebox[0.25\linewidth]{Sample 3}%
    \makebox[0.25\linewidth]{Observed context}\par
  }
  \includegraphics[width=\linewidth]{figs/latent_person_variation.png}\par\medskip
  \small\textbf{(b) Switching the source of the group latent during generation}\par\smallskip
  \begin{minipage}[t]{0.47\linewidth}
    \centering\footnotesize Before the switch\par\smallskip
    \includegraphics[width=\linewidth]{figs/latent_group_before.png}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.47\linewidth}
    \centering\footnotesize After the switch\par\smallskip
    \includegraphics[width=\linewidth]{figs/latent_group_after.png}
  \end{minipage}
\end{minipage}


==> figs/np_diagram.tex <==
% Standard Neural Process. Styles and legend are shared with plate_diagram.
\providecommand{\npScale}{1}%
\input{figs/process_diagram_styles}%
\begin{tikzpicture}[scale=\npScale, transform shape]
  \path[use as bounding box] (-0.1,-1.0) rectangle (3.7,4.35);
  \draw[process panel] (0,-0.64) rectangle (3.6,3.92);
  \node[process label] at (1.8,4.18) {single process};
  \node[process context] (C) at (0.65,3.35) {\(C\)};
  \node[process target] (D) at (2.95,3.35) {\(D\)};
  \node[process latent] (z) at (1.8,1.75) {\(z\)};
  \node[process query] (X) at (0.65,0) {\(x_i\)};
  \node[process output] (Y) at (2.95,0) {\(y_i\)};
  % Automatic border intersections keep each arrow radial to its destination.
  \draw[process conditioning] (C) -- (z);
  \draw[process posterior] (D) -- (z);
  \draw[process generative] (z) -- (Y);
  \draw[process query edge] (X.east) -- (Y.west);
  \draw[draw=processInk!45, rounded corners=2pt, line width=0.45pt]
    (0.13,-0.55) rectangle (3.50,0.57);
  \node[process label] at (1.8,-0.82) {\(i\in\mathcal{I}^{D}\)};
\end{tikzpicture}%


==> figs/plate_diagram.tex <==
% Hierarchical sequential Neural Process, with one column per time step.
\providecommand{\plateScale}{1}%
\input{figs/process_diagram_styles}%
\begin{tikzpicture}[scale=\plateScale, transform shape]
  \path[use as bounding box] (-0.15,-1.0) rectangle (9.55,4.35);
  \foreach \i/\tsub in {0/{t-1},1/{t},2/{t+1}} {
    \pgfmathsetmacro{\px}{1.5+3.2*\i}
    \draw[process panel] (\px-1.40,-0.64) rectangle (\px+1.40,3.92);
    \node[process label] at (\px,4.18) {\(\tsub\)};
    \node[process context] (C\i) at (\px-0.90,3.35) {\(C_{\tsub}\)};
    \node[process target] (D\i) at (\px+0.90,3.35) {\(D_{\tsub}\)};
    \node[process latent] (z0_\i) at (\px,2.45) {\(z^{0}_{\tsub}\)};
    \node[process latent] (zL_\i) at (\px,0.95) {\(z^{L-1}_{\tsub}\)};
    \node[process query] (X\i) at (\px-0.82,0) {\(X_{\tsub}\)};
    \node[process output] (Y\i) at (\px+0.82,0) {\(Y_{\tsub}\)};
  }
  % Symmetric side lanes keep conditioning separate from the latent hierarchy.
  \foreach \i in {0,1,2} {
    \draw[process conditioning] (C\i) -- (z0_\i);
    \draw[process conditioning] (C\i.south)
      -- ($(C\i.south |- zL_\i.center)+(0,0.62)$)
      to[out=-90,in=150] (zL_\i.150);
    \draw[process posterior] (D\i) -- (z0_\i);
    \draw[process posterior] (D\i.south)
      -- ($(D\i.south |- zL_\i.center)+(0,0.62)$)
      to[out=-90,in=30] (zL_\i.30);
  }
  % Continuous temporal links cross side lanes with a small background clearance.
  \foreach \a/\b in {0/1,1/2} {
    \draw[draw=processPanelFill,line width=2.6pt] (z0_\a) -- (z0_\b);
    \draw[process temporal] (z0_\a) -- (z0_\b);
    \draw[process temporal] (zL_\a) -- (zL_\b);
    \draw[draw=processPanelFill,line width=2.6pt]
      (zL_\a.60) to[out=60,in=240,looseness=0.65] (z0_\b.240);
    \draw[process inference]
      (zL_\a.60) to[out=60,in=240,looseness=0.65] (z0_\b.240);
  }
  \foreach \i in {0,1,2} {
    % Split the vertical shaft around centered dots instead of drawing through them.
    \coordinate (levelgap\i) at ($(z0_\i.south)!0.5!(zL_\i.north)$);
    \draw[process generative,-] (z0_\i.south) -- ($(levelgap\i)+(0,3.3pt)$);
    \draw[process generative] ($(levelgap\i)+(0,-3.3pt)$) -- (zL_\i.north);
    \foreach \dotshift in {-1.5pt,0pt,1.5pt} {
      \fill[processInk!85] ($(levelgap\i)+(0pt,\dotshift)$) circle[radius=0.35pt];
    }
    \draw[process generative] (zL_\i) -- (Y\i);
    \draw[process query edge] (X\i.east) -- (Y\i.west);
  }
  \foreach \yy in {0.95,2.45} {
    \node[process label] at (0.05,\yy) {\(\cdots\)};
    \node[process label] at (9.35,\yy) {\(\cdots\)};
  }
\end{tikzpicture}%


==> figs/process_diagram_legend.tex <==
% One compact legend for both diagrams.
\input{figs/process_diagram_styles}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \foreach \xx/\yy/\style/\label in {
    0/0/process generative/{generative / top-down},
    4.5/0/process temporal/{temporal recurrence},
    9/0/process inference/{cross-level inference},
    0/-0.38/process conditioning/{context conditioning},
    4.5/-0.38/process posterior/{training posterior},
    9/-0.38/process query edge/{query input}} {
    \draw[\style] (\xx,\yy) -- (\xx+0.45,\yy);
    \node[anchor=west,font=\scriptsize,text=processInk,inner sep=2pt]
      at (\xx+0.5,\yy) {\label};
  }
\end{tikzpicture}

